Conversational Task Disambiguation over Tabular Data: Leakage-Aware Formulation, Benchmark Suite, and Training

Conversational task disambiguation over tabular data uses dialogue to resolve missing information about a user's intended task before producing a solution over tables or databases. Existing evaluation and training lack a leakage-aware foundation. Task success mixes the agent's disambiguation and solution-generation capabilities and can also reflect oracle leakage, that is, information that a user simulator reveals beyond what a real user would. Existing datasets also lack a shared representation of ambiguities and access boundaries. We introduce the notion of an ambiguous verifiable task, which formalizes ambiguities and resolutions, decomposing the agent into an asking policy and a solution policy, and the environment into an oracle and verifier. This framework provides baselines and metrics for evaluating task disambiguation separately from solution generation, formal definitions of oracle leakage, judge-free leakage diagnostics, and a training objective for the asking policy. We instantiate the framework in text-to-SQL with AmbiTab, a benchmark suite that unifies six ambiguous datasets under a common representation specifying what the agent, oracle, and verifier may access. We evaluate clarification strategies and oracle leakage, and train an asking policy with reinforcement learning. The trained asker improves our disambiguation metrics on all six datasets and task success on five, and our leakage diagnostics measure how training affects oracle leakage.

==> figures/fig_avt_protocol_prev.tex <==
% Ask-then-solve protocol induced by an AVT, included directly from theory.tex.
% Styled as Fig. 1 (figures/fig1.pdf): Nafiseh's palette, Times small-caps titles, paper background.
\begingroup

\definecolor{avtInk}{HTML}{1C1B21}
\definecolor{avtMuted}{HTML}{5F6570}
\definecolor{avtPaper}{HTML}{F8F8F5}
\definecolor{avtAsk}{HTML}{005E92}    % asking policy
\definecolor{avtSol}{HTML}{4B5563}    % solution policy
\definecolor{avtOrc}{HTML}{BF5400}    % oracle: matcher, responder, hidden interpretation
\definecolor{avtVer}{HTML}{00785A}    % verifier

\newcommand{\avtFTitle}{\fontsize{6.8}{8}\selectfont\scshape}
\newcommand{\avtFSym}{\fontsize{6.3}{7.4}\selectfont}
\newcommand{\avtFSmall}{\fontsize{5.8}{6.8}\selectfont}
\newcommand{\avtFKernel}{\fontsize{5.6}{6.6}\selectfont}

\tikzset{
  avtBox/.style={draw=#1, fill=#1!10!avtPaper, line width=0.7pt, rounded corners=1mm,
    minimum width=22mm, minimum height=11mm, align=center, inner xsep=0.8mm, inner ysep=0.8mm},
  avtGraphFlow/.style={draw=#1, line width=0.65pt, -{Triangle[length=1.35mm, width=1.0mm]}},
  avtEdgeValue/.style={fill=avtPaper, inner xsep=0.55mm, inner ysep=0.15mm, font=\avtFSmall, text=avtMuted},
  avtTopEdgeValue/.style={fill=avtPaper, inner xsep=0.05mm, inner ysep=0.1mm, font=\avtFKernel, text=avtMuted},
  avtThetaLabel/.style={anchor=south east, font=\avtFSmall, text=avtOrc},
}

% Layout (mm): boxes 22 wide and 15 apart in both rows; input and output lie outside the background.
\begin{tikzpicture}[x=1mm, y=1mm, every node/.style={inner sep=0pt, outer sep=0pt, text=avtInk}]
\path[use as bounding box] (0,7.0) rectangle (124.0,43.5);
\fill[avtPaper, rounded corners=1mm] (6.0,7.0) rectangle (110.0,43.5);

%% Episode initialization: the hidden interpretation is drawn once.
\node[anchor=north east, font=\avtFSmall, text=avtOrc] at (108.0,42.6) {$\theta\sim\Theta$};

%% One asking turn. Components occupy boxes; transmitted values label arrows.
\node[avtBox=avtAsk] (ask) at (21.0,30.0) {
  {\avtFTitle Asking Policy}\\[1.0mm]
  {\avtFSym\color{avtMuted} $\AskPolicy$}
};

\node[avtBox=avtOrc] (match) at (58.0,30.0) {
  {\avtFTitle Matcher}\\[1.0mm]
  {\avtFSym\color{avtMuted} $\mch$}
};
\node[avtThetaLabel] at ($(match.south east)+(-0.8mm,0.6mm)$) {$\theta$};

\node[avtBox=avtOrc] (resp) at (95.0,30.0) {
  {\avtFTitle Responder}\\[1.0mm]
  {\avtFSym\color{avtMuted} $\rsp$}
};
\node[avtThetaLabel] at ($(resp.south east)+(-0.8mm,0.6mm)$) {$\theta$};

% The specification enters from outside: its symbol is the arrow's source.
\node[anchor=west, font=\avtFSym] (spec) at (0.5,30.0) {$x$};
\draw[avtGraphFlow=avtInk] ([xshift=0.8mm]spec.east) -- (ask.west);
\draw[avtGraphFlow=avtInk] (ask.east) -- (match.west)
  node[midway, above=0.55mm, avtTopEdgeValue] {$\qst_i$};
% The matcher passes on the credited ambiguities; that the responder also sees the question is left implicit.
\draw[avtGraphFlow=avtOrc] (match.east) -- (resp.west)
  node[midway, above=0.55mm, avtTopEdgeValue] {$\cred_i$};
\draw[avtGraphFlow=avtInk, rounded corners=1.8pt] (resp.north) -- (95.0,39.5) -- (21.0,39.5)
  node[midway, fill=avtPaper, inner xsep=1.0mm, inner ysep=0.2mm,
    font=\avtFSmall, text=avtMuted] {$\hist_i$}
  -- (ask.north);

%% Stop, solve, and score.
\node[avtBox=avtSol] (solve) at (58.0,15.0) {
  {\avtFTitle Solution Policy}\\[1.0mm]
  {\avtFSym\color{avtMuted} $\SolutionPolicy$}
};

\node[avtBox=avtVer] (verify) at (95.0,15.0) {
  {\avtFTitle Verifier}\\[1.0mm]
  {\avtFSym\color{avtMuted} $V$}
};
\node[avtThetaLabel] at ($(verify.south east)+(-0.8mm,0.6mm)$) {$\theta$};

\draw[avtGraphFlow=avtSol, rounded corners=1.8pt] (ask.south) -- (21.0,15.0) -- (solve.west);
% Same column as the question label above it.
\node[above=0.55mm, avtTopEdgeValue] at ({$(ask.east)!0.5!(match.west)$} |- solve.west) {$\hist_n$};
\draw[avtGraphFlow=avtSol] (solve.east) -- (verify.west)
  node[midway, above=0.55mm, avtTopEdgeValue] {$\mathit{solution}$};
% The verdict leaves the figure: the arrow ends at its value, outside the background.
\node[anchor=east, font=\avtFSym] (verdict) at (124.0,15.0) {$\{0,1\}$};
\draw[avtGraphFlow=avtVer] (verify.east) -- ([xshift=-0.8mm]verdict.west);

\end{tikzpicture}
\endgroup


==> figures/fig_grpo.tex <==
% Asking-policy rollouts, their rewards, and the update.
% Replies are the deterministic oracle's fixed strings (talkulate agents/oracle.py).
% Its matcher reads only a card's term and aliases, so every question that draws a resolution names its term.
% Set in the look of figures/fig_overview.tex and figures/fig_avt_protocol.tex (Figures 1 and 2):
% the same inks, type scale (Helvetica via times.sty, bold titles, no small caps), tinted blocks
% with crown rules, record spines, stamps and emblems,
% with the group of rollouts set as a booktabs table. Drawn at the ICLR \textwidth of 139.7mm.
\begingroup
\sffamily
\hyphenpenalty=10000
\exhyphenpenalty=10000

% One ink per custody domain: Okabe-Ito hues, darkened for small text (as in Figures 1 and 2).
\definecolor{grInk}{HTML}{1C1B21}
\definecolor{grMuted}{HTML}{5F6570}
\definecolor{grRule}{HTML}{C9C9CF}
\definecolor{grPaper}{HTML}{F8F8F5}
\definecolor{grAsk}{HTML}{005E92}    % blue: asking policy, public specification, its update
\definecolor{grOrc}{HTML}{BF5400}    % vermillion: oracle, ambiguities, resolutions
\definecolor{grVer}{HTML}{00785A}    % bluish green: reward

\newcommand{\grTitle}{\fontsize{7}{8.2}\selectfont\bfseries}
\newcommand{\grBody}{\fontsize{6.8}{8}\selectfont}
\newcommand{\grSmall}{\fontsize{6.4}{7.6}\selectfont}
\newcommand{\grTag}{\fontsize{6}{7}\selectfont}
\newcommand{\grCode}{\fontfamily{txtt}\fontsize{6.4}{7.6}\selectfont}

% Rounded corners on every box; crown and spine rules are bands clipped to their block,
% so they follow the curve.
\tikzset{grRound/.style={rounded corners=#1}}
\newcommand{\grRgroup}{2mm}   % agent and environment frames
\newcommand{\grRbox}{1.2mm}   % components, record zones, hoods, grounds
\newcommand{\grRsmall}{0.6mm} % chips, table tints and bars

\tikzset{
  grBlock/.style={fill=#1!9!grPaper},
  grMidRule/.style={draw=grRule, line width=0.4pt},
  grHairRule/.style={draw=grRule, line width=0.25pt},
  grFlow/.style={draw=#1, line width=0.55pt, -{Triangle[length=1.5mm, width=1.15mm]}},
  grCustody/.style={draw=#1, line width=0.45pt, dash pattern=on 1.3pt off 1.1pt,
    -{Triangle[length=1.3mm, width=1.05mm]}},
  grStamp/.style={fill=grPaper, inner xsep=0.5mm, inner ysep=0.2mm, font=\grTag, text=#1},
}

% Emblems as in Figures 1 and 2: a coin in the module's ink with a white glyph, drawn in millimetres.
\tikzset{
  pics/emQuestion/.style={code={
    \node[text=white, font=\fontsize{4.6}{4.6}\selectfont\bfseries] at (0,-0.02) {?};}},
  pics/emUser/.style={code={
    \fill[white] (0,0.3) circle (0.3);
    \fill[white] (-0.55,-0.62) .. controls (-0.55,-0.12) and (-0.28,-0.04) .. (0,-0.04)
      .. controls (0.28,-0.04) and (0.55,-0.12) .. (0.55,-0.62) -- cycle;}},
  pics/emDoc/.style={code={
    \fill[white] (-0.45,-0.6) rectangle (0.45,0.6);
    \draw[#1, line width=0.15mm] (-0.28,0.3) -- (0.28,0.3) (-0.28,0.02) -- (0.28,0.02)
      (-0.28,-0.26) -- (0.1,-0.26);}},
  pics/emPlus/.style={code={
    \draw[white, line width=0.3mm, line cap=round] (-0.62,0) -- (0.62,0) (0,-0.62) -- (0,0.62);}},
}

% An emblem: ink, x, y, glyph.
\newcommand{\gremblem}[4]{%
  \fill[#1] (#2,#3) circle (1.35mm);
  \begin{scope}[shift={(#2,#3)}, scale=1.12]\pic{#4=#1};\end{scope}}

% A component: x, y of the crown rule, width, height, ink.
\newcommand{\grcomp}[5]{%
  \path[grBlock=#5, grRound=\grRbox] (#1,#2-#4) rectangle (#1+#3,#2);
  \begin{scope}
    \clip[grRound=\grRbox] (#1,#2-#4) rectangle (#1+#3,#2);
    \fill[#5] (#1,#2-0.32) rectangle (#1+#3,#2);
  \end{scope}}

% A record zone: x0, y0, x1, y1, ink; the 1.1pt spine runs down its left edge.
\newcommand{\grzone}[5]{%
  \path[grBlock=#5, grRound=\grRbox] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[grRound=\grRbox] (#1,#2) rectangle (#3,#4);
    \fill[#5] (#1,#2) rectangle (#1+0.39,#4);
  \end{scope}}

% A table ground: x0, y0, x1, y1; ink rules head and close it.
\newcommand{\grground}[4]{%
  \path[fill=grPaper, grRound=\grRbox] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[grRound=\grRbox] (#1,#2) rectangle (#3,#4);
    \fill[grInk] (#1,#4-0.28) rectangle (#3,#4);
    \fill[grInk] (#1,#2) rectangle (#3,#2+0.28);
  \end{scope}}

% A negative advantage: the same coin left hollow, so the sign does not rest on hue alone.
\newcommand{\grminus}[2]{%
  \filldraw[fill=grPaper, draw=grAsk, line width=0.85pt] (#1,#2) circle (1.35mm);
  \draw[grAsk, line width=0.3mm, line cap=round] ({#1-0.69},#2) -- ({#1+0.69},#2);}

% A highlighted ambiguity inside running text: a vermillion wash behind the word, spacing untouched.
\newcommand{\grterm}[1]{\sbox{\figuretermbox}{#1}%
  \rlap{\textcolor{grOrc!28}{\rule[-0.35mm]{\wd\figuretermbox}{1.7mm}}}\usebox{\figuretermbox}}

% One rollout row: top y, trajectory index, behavior tag.
\newcommand{\grrow}[3]{%
  \node[anchor=base west, font=\grBody] at (35.2,{#1-3.3}) {$\traj_{#2}$};
  \node[anchor=base west, font=\grTag, text=grMuted] at (35.2,{#1-6.7}) {#3};}

% One turn: column x, row top y, question, first and second reply line.
\newcommand{\grturn}[5]{%
  \node[anchor=base west, font=\grSmall, text=grAsk] at (#1,{#2-3.3}) {#3};
  \node[anchor=base west, font=\grSmall\itshape, text=grOrc] at (#1,{#2-6.7}) {#4};
  \node[anchor=base west, font=\grSmall\itshape, text=grOrc] at (#1,{#2-9.38}) {#5};}

% Reward axis: zero at \grRZ mm, \grRS mm per unit of R_F1, group mean \grRM.
% Bars show F1 rewards 1, 0.8, and 0 for two registered ambiguities.
\newcommand{\grRZ}{116.4}
\newcommand{\grRS}{12}
\newcommand{\grRM}{0.6}

\begin{tikzpicture}[x=1mm, y=1mm,
  every node/.style={inner sep=0pt, outer sep=0pt, text=grInk}]
\path[use as bounding box] (0,0) rectangle (139.7,62.4);

%% The public task specification, read by the asking policy
\grzone{0}{48.6}{30.0}{60.8}{grAsk}
\gremblem{grAsk}{2.3}{60.8}{emDoc}
\node[anchor=base west, font=\grTitle, text=grAsk] at (1.9,57.2) {Task Specification};
\node[anchor=base west, font=\grBody] at (1.9,52.6) {``List the \grterm{top} \grterm{earners}.''};

%% The oracle: frozen, holds the ambiguities the asking policy never sees
\grcomp{34.0}{60.8}{105.7}{12.2}{grOrc}
\gremblem{grOrc}{36.1}{60.8}{emUser}
\node[grStamp=grOrc, anchor=east] at (138.2,60.8) {Frozen};
\node[anchor=base west, font=\grTitle, text=grOrc] at (35.7,57.0) {Oracle $\Oracle$};
\node[anchor=base west, font=\grSmall, text=grMuted] at (35.7,52.9) {holds the ambiguities and their resolutions};
\node[anchor=base west, font=\grCode, text=grOrc] at (84.0,56.4) {earners};
\node[anchor=base west, font=\grSmall, text=grMuted] at (95.2,56.4) {$\mapsto$};
\node[anchor=base west, font=\grSmall\itshape] at (99.0,56.4) {Salary + bonus.};
\node[anchor=base west, font=\grCode, text=grOrc] at (84.0,52.7) {top};
\node[anchor=base west, font=\grSmall, text=grMuted] at (95.2,52.7) {$\mapsto$};
\node[anchor=base west, font=\grSmall\itshape] at (99.0,52.7) {Top 3.};

%% The group of rollouts, set like a table: rules only, no boxes
\grground{34.0}{7.0}{139.7}{46.2}
\draw[grMidRule] (34.0,41.2) -- (139.7,41.2);
\draw[grHairRule] (34.0,29.8) -- (139.7,29.8) (34.0,18.4) -- (139.7,18.4);
\node[anchor=base west, font=\grTag, text=grMuted] at (35.2,43.2) {Rollout};
\node[anchor=base west, font=\grTag, text=grMuted] at (47.4,43.2) {Turn 1};
\node[anchor=base west, font=\grTag, text=grMuted] at (69.0,43.2) {Turn 2};
\node[anchor=base west, font=\grTag, text=grMuted] at (90.6,43.2) {Turn 3};
\node[anchor=base west, font=\grSmall, text=grMuted] at (\grRZ,43.2) {$R_{\mathrm{F1}}$};
\node[anchor=base, font=\grSmall, text=grMuted] at (135.6,43.2) {$\hat A$};

\grrow{41.2}{1}{precise}
\grturn{47.4}{41.2}{Rank \grterm{earners} by?}{Salary + bonus.}{}
\grturn{69.0}{41.2}{What is \grterm{top}?}{Top 3.}{}

\grrow{29.8}{2}{repeats}
\grturn{47.4}{29.8}{Rank \grterm{earners} by?}{Salary + bonus.}{}
\grturn{69.0}{29.8}{\grterm{Earners} by salary?}{That ambiguity was}{already answered.}
\grturn{90.6}{29.8}{What is \grterm{top}?}{Top 3.}{}

\grrow{18.4}{3}{off-target}
\grturn{47.4}{18.4}{Which year?}{Sorry, I can't help}{with that.}
\grturn{69.0}{18.4}{Ascending order?}{Sorry, I can't help}{with that.}

%% Reward against the group mean; the sign of the gap is the advantage sign
\draw[grMuted, line width=0.35pt] (\grRZ,7.0) -- (\grRZ,41.2);
\fill[grVer, grRound=\grRsmall] (\grRZ,34.0) rectangle ({\grRZ+1.0*\grRS},37.0);
\fill[grVer, grRound=\grRsmall] (\grRZ,22.6) rectangle ({\grRZ+0.8*\grRS},25.6);
\draw[grVer, line width=1.4pt] (\grRZ,11.2) -- (\grRZ,14.2); % zero reward
\draw[grMuted, line width=0.5pt, dash pattern=on 1.5pt off 1.1pt]
  ({\grRZ+\grRM*\grRS},7.0) -- ({\grRZ+\grRM*\grRS},41.2);
\node[anchor=base, font=\grTag, text=grMuted] at (\grRZ,4.3) {0};
\node[anchor=base, font=\grTag, text=grMuted] at ({\grRZ+\grRM*\grRS},4.3) {mean};

%% The asking policy samples every rollout in the group
\grcomp{1.0}{30.4}{28.0}{12.6}{grAsk}
\gremblem{grAsk}{3.1}{30.4}{emQuestion}
\node[anchor=base, font=\grTitle] at (15.0,26.4) {Asking Policy};
\node[anchor=base, font=\grBody, text=grMuted] at (15.0,22.9) {$\AskPolicy$};
\node[anchor=base, font=\grSmall, text=grMuted] at (15.0,19.8) {samples $K$ rollouts};
\draw[grCustody=grAsk] (15.0,48.6) -- (15.0,30.4);

\draw[grAsk, line width=0.55pt] (29.0,24.1) -- (31.6,24.1) (31.6,35.5) -- (31.6,12.7);
\foreach \y in {35.5,24.1,12.7} {\draw[grFlow=grAsk] (31.6,\y) -- (34.3,\y);}

%% The update closes the loop on the asking policy only
\draw[grFlow=grAsk] (135.6,35.5) -- (135.6,1.6) -- (15.0,1.6) -- (15.0,17.8);
\node[grStamp=grAsk, fill=white, font=\grSmall\bfseries] at (75.0,1.6) {Per-turn updates of the asking policy};
\gremblem{grAsk}{135.6}{35.5}{emPlus}
\gremblem{grAsk}{135.6}{24.1}{emPlus}
\grminus{135.6}{12.7}

\end{tikzpicture}
\endgroup

